Turing degrees of multidimensional SFTs

In this paper we are interested in computability aspects of subshifts and in particular Turing degrees of 2-dimensional SFTs (i.e. tilings). To be more precise, we prove that given any \pizu subset $P$ of $\{0,1\}^\NN$ there is a SFT $X$ such that $P\times\ZZ^2$ is recursively homeomorphic to $X\setminus U$ where $U$ is a computable set of points. As a consequence, if $P$ contains a recursive member, $P$ and $X$ have the exact same set of Turing degrees. On the other hand, we prove that if $X$ contains only non-recursive members, some of its members always have different but comparable degrees. This gives a fairly complete study of Turing degrees of SFTs.

==> figures/otherconf.tex <==
\documentclass{standalone}
\usepackage{tikz,ifthen}
\usetikzlibrary{decorations.pathmorphing,decorations.pathreplacing,arrows,automata,patterns,positioning}
\input texcommands.tex

\begin{document}
\begin{tikzpicture}[scale=0.15]
      \begin{scope}[shift={(0,-14)}]  
      \begin{scope}
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,0) rectangle (5,11);\fill[troisQuart] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;\fill[carreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;
        \fill[bGcarreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;\fill[carreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;
        \fill[bGcarreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;\fill[carreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;
        \fill[bGcarreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;\fill[carreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;

        \fill[bGcarreUpLeft] (5,0) rectangle (10,11);\fill[carreUpLeft] (5,0) rectangle (10,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,7);\fill[carreUpRight] (8,0) rectangle (11,7);
        \fill[bGcarreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;\fill[carreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;
        \fill[bGcarreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;\fill[carreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;
        
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        \fill[signalCarres] (7.8,0) rectangle (8.2,8.2) rectangle (9.2,7.8) rectangle
        (8.8,11);
        \fill[bGsignalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);\fill[signalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);
        \end{scope}
        \node at (5,-1) {$a_{k,j}$};
      \end{scope}
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
          \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
          \fill[bGtroisQuart] (0,0) rectangle (5,11);\fill[troisQuart] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;\fill[carreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;
        \fill[bGcarreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;\fill[carreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;
        \fill[bGcarreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;\fill[carreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;
        \fill[bGcarreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;\fill[carreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;
          \fill[bGcarreUpLeft] (5,0) rectangle (11,9);\fill[carreUpLeft] (5,0) rectangle (11,9);
          \fill[bGcarreUpRight] (4,0) rectangle (5,5);\fill[carreUpRight] (4,0) rectangle (5,5);
          \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
          \fill[bGcarreBorder] (4.8,0) rectangle (5.2,9.2) rectangle (11,8.8);\fill[carreBorder] (4.8,0) rectangle (5.2,9.2) rectangle (11,8.8);
          \fill[bGsignalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);\fill[signalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);
        \end{scope}
        \node at (5,-1) {$b_i$};
      \end{scope}
      \begin{scope}[shift={(28,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGunQuartBas] (0,0) rectangle (11,5);\fill[unQuartBas] (0,0) rectangle (11,5);
        \fill[bGcarreDownRight] (0,5) rectangle (11,11);\fill[carreDownRight] (0,5) rectangle (11,11);
        \fill[bGcarreDownLeft] (6,6) -- (7,7) -- (7,6) --cycle;\fill[carreDownLeft] (6,6) -- (7,7) -- (7,6) --cycle;
        \fill[bGcarreUpLeft] (5,5) -- (7,7) -- (7,11) -- (5,11) --cycle;\fill[carreUpLeft] (5,5) -- (7,7) -- (7,11) -- (5,11) --cycle;
        \fill[bGcarreUpRight] (7,7) -- (11,11) -- (7,11) -- cycle;\fill[carreUpRight] (7,7) -- (11,11) -- (7,11) -- cycle;

        \fill[bGsignalBas] (4.2,5) rectangle (3.8,11);\fill[signalBas] (4.2,5) rectangle (3.8,11);
        \fill[bGsignalCarres] (5.2,5.8) rectangle (7.2,6.2) rectangle (6.8,11);\fill[signalCarres] (5.2,5.8) rectangle (7.2,6.2) rectangle (6.8,11);
        \fill[bGcarreBorder] (5.2,5) rectangle (4.8,11);\fill[carreBorder] (5.2,5) rectangle (4.8,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (11,5.2);\fill[carreBorder] (0,4.8) rectangle (11,5.2);
        \end{scope}
        \node at (5,-1) {$A$};
      \end{scope}
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreUpRight] (0,0) -- (0,5) -- (5,5) -- cycle;\fill[carreUpRight] (0,0) -- (0,5) -- (5,5) -- cycle;
        
        \fill[bGcarreUpLeft] (5,0) rectangle (7,6);\fill[carreUpLeft] (5,0) rectangle (7,6);
        \fill[bGcarreUpRight] (6,0) rectangle (11,6);\fill[carreUpRight] (6,0) rectangle (11,6);
        
        \fill[bGcarreUpLeft] (5,6) -- (8,9) -- (8,11) -- (5,11) --cycle;\fill[carreUpLeft] (5,6) -- (8,9) -- (8,11) -- (5,11) --cycle;
        \fill[bGcarreDownLeft] (5,6) -- (7,6) -- (7,7) -- (8,7) -- (8,9) --cycle;\fill[carreDownLeft] (5,6) -- (7,6) -- (7,7) -- (8,7) -- (8,9) --cycle;

        \fill[bGcarreDownRight] (6,6) -- (6,7) -- (7,7) -- (7,11) -- (11,11) --(11,6) -- cycle;\fill[carreDownRight] (6,6) -- (6,7) -- (7,7) -- (7,11) -- (11,11) --(11,6) -- cycle;
        \fill[bGcarreUpRight] (7,8) -- (11,12) -- (7,12) -- cycle;\fill[carreUpRight] (7,8) -- (11,12) -- (7,12) -- cycle;
        
        \fill[bGcarreBorder] (5,5.8) rectangle (11,6.2);\fill[carreBorder] (5,5.8) rectangle (11,6.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalBas] (0,4.8) rectangle (5.7,5.2) rectangle (5.3,6.2) rectangle (11,5.8);\fill[signalBas] (0,4.8) rectangle (5.7,5.2) rectangle (5.3,6.2) rectangle (11,5.8);
        \fill[bGsignalBas] (4.3,0) rectangle (4.7,5);\fill[signalBas] (4.3,0) rectangle (4.7,5);
        \fill[signalCarres] (5.8,0) rectangle (6.2,7.2) rectangle (7.2,6.8) rectangle (6.8,11);
        \end{scope}
        \node at (5,-1) {$ZZ$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);

        \fill[bGcarreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;\fill[carreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;
        \fill[bGcarreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;\fill[carreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;
        \fill[bGcarreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;\fill[carreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;
        \fill[bGcarreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;\fill[carreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;\fill[carreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;
        \fill[bGcarreUpLeft] (5,0) rectangle (10,11);\fill[carreUpLeft] (5,0) rectangle (10,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,7);\fill[carreUpRight] (8,0) rectangle (11,7);
        \fill[bGcarreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;\fill[carreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;
        \fill[bGcarreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;\fill[carreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        (8.8,11);
        \fill[signalCarres] (7.8,0) rectangle (8.2,8.2) rectangle (9.2,7.8) rectangle
        (8.8,11);
        \fill[signalCarres] (2.8,0) rectangle (3.2,6.2) rectangle (4.2,5.8) rectangle
        (3.8,11);
        \end{scope}
        \node at (5,-1) {$c_{k,i,j}$};
      \end{scope}
      \end{scope}
      \begin{scope}[shift={(0,-28)}]
      \begin{scope}[shift={(0,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalBas] (4.3,0) rectangle (4.7,11);\fill[signalBas] (4.3,0) rectangle (4.7,11);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \end{scope}
        \node at (5,-1) {$d_i$};
      \end{scope}
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,0) rectangle (2,11);\fill[carreDownLeft] (0,0) rectangle (2,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalBas] (4.3,0) rectangle (4.7,11);\fill[signalBas] (4.3,0) rectangle (4.7,11);
        \fill[bGsignalCarres] (1.8,0) rectangle (2.2,11);\fill[signalCarres] (1.8,0) rectangle (2.2,11);
        \end{scope}
        \node at (5,-1) {$e_i$};
      \end{scope}
      \end{scope}
      
      \draw[rounded corners, very thick] (-1,-2) -- (68,-2) -- (68,-19) -- (26,-19) -- (26,-33) -- (-1,-33) -- cycle;
      \path (-1,-33) -- ++(27,0) node[midway,above] {Rank 2};

      \begin{scope}[shift={(70,-14)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,0) rectangle (2,11);\fill[carreDownLeft] (0,0) rectangle (2,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalBas] (4.3,0) rectangle (4.7,11);\fill[signalBas] (4.3,0) rectangle (4.7,11);
        \fill[bGsignalCarres] (1.8,0) rectangle (2.2,11);\fill[signalCarres] (1.8,0) rectangle (2.2,11);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \end{scope}
        \node at (5,-1) {$f_{i,j}$};
      \end{scope}

      \draw[rounded corners, very thick] (69,-2) rectangle (82,-19);
      \path (69,-19) -- ++(13,0) node[midway,above] {Rank 1};

%%%%%%%% RANK 3 %%%%%%%%
      \begin{scope}[shift={(0,-32)}]
      \begin{scope}[shift={(28,0)}] 
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;\fill[carreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;
        \fill[bGcarreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;\fill[carreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;
        \fill[bGcarreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;\fill[carreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;
        \fill[bGcarreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;\fill[carreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;\fill[carreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \fill[signalCarres] (2.8,0) rectangle (3.2,6.2) rectangle (4.2,5.8) rectangle
        (3.8,11);
        \end{scope}
        \node at (5,-1) {$g_{i,j}$};
      \end{scope}
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;\fill[carreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;
        \fill[bGcarreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;\fill[carreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);

        \fill[bGcarreUpLeft] (5,0) rectangle (10,11);\fill[carreUpLeft] (5,0) rectangle (10,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,7);\fill[carreUpRight] (8,0) rectangle (11,7);
        \fill[bGcarreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;\fill[carreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;
        \fill[bGcarreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;\fill[carreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        (8.8,11);
        \fill[signalCarres] (7.8,0) rectangle (8.2,8.2) rectangle (9.2,7.8) rectangle
        (8.8,11);
        \end{scope}
        \node at (5,-1) {$h_{k,i}$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalBas] (4.3,0) rectangle (4.7,11);\fill[signalBas] (4.3,0) rectangle (4.7,11);
        \end{scope}
        \node at (5,-1) {$B$};
      \end{scope}
      \begin{scope}[shift={(70,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,0) rectangle (5,11);\fill[troisQuart] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;\fill[carreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;
        \fill[bGcarreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;\fill[carreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;
        \fill[bGcarreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;\fill[carreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;
        \fill[bGcarreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;\fill[carreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;\fill[carreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        \fill[bGsignalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);\fill[signalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);
        \end{scope}
        \node at (5,-1) {$l_k$};
      \end{scope}
      \end{scope}
      \begin{scope}[shift={(0,-46)}]
      \begin{scope}[shift={(0,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,6);\fill[carreUpLeft] (5,0) rectangle (11,6);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,6.2) rectangle (11,5.8);\fill[carreBorder] (4.8,0) rectangle (5.2,6.2) rectangle (11,5.8);
        \end{scope}
        \node at (5,-1) {$C$};
      \end{scope}
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (11,6);\fill[carreDownRight] (0,0) rectangle (11,6);
        \fill[bGcarreUpRight] (0,6) rectangle (11,11);\fill[carreUpRight] (0,6) rectangle (11,11);
        \fill[bGsignalBas] (0,5.8) rectangle (11,6.2);\fill[signalBas] (0,5.8) rectangle (11,6.2);
        \end{scope}
        \node at (5,-1) {$D$};
      \end{scope}
      \begin{scope}[shift={(28,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;\fill[carreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;
        \fill[bGcarreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;\fill[carreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;
        \fill[bGcarreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;\fill[carreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;
        \fill[bGcarreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;\fill[carreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;\fill[carreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;

        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;\fill[carreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        (8.8,11);
        \fill[signalCarres] (2.8,0) rectangle (3.2,6.2) rectangle (4.2,5.8) rectangle
        (3.8,11);
        \end{scope}
        \node at (5,-1) {$m_{k,i}$};
      \end{scope}
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,0) rectangle (3,11);\fill[carreDownLeft] (0,0) rectangle (3,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (10,11);\fill[carreUpLeft] (5,0) rectangle (10,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,7);\fill[carreUpRight] (8,0) rectangle (11,7);
        \fill[bGcarreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;\fill[carreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;
        \fill[bGcarreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;\fill[carreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        \fill[bGsignalCarres] (2.8,0) rectangle (3.2,11);\fill[signalCarres] (2.8,0) rectangle (3.2,11);
        \fill[signalCarres] (7.8,0) rectangle (8.2,8.2) rectangle (9.2,7.8) rectangle
        (8.8,11);
        \end{scope}
        \node at (5,-1) {$n_{i,j}$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,0) rectangle (5,11);\fill[troisQuart] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;\fill[carreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;
        \fill[bGcarreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;\fill[carreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;
        \fill[bGcarreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;\fill[carreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;
        \fill[bGcarreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;\fill[carreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);\fill[signalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \end{scope}
        \node at (5,-1) {$o_i$};
      \end{scope}
      \end{scope}

      \draw[rounded corners, very thick] (-1,-34) -- (27,-34) -- (27,-20) -- (82,-20) -- (82,-37) -- (68,-37) -- (68,-51) -- (-1,-51) --cycle;
      \path (-1,-51) -- ++(82,0) node[midway,above] {Rank 3};
%%%%%%% rank 4 %%%%%%%%%%%%%
      \begin{scope}[shift={(0,-64)}]
      \begin{scope} 
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,0) rectangle (5,11);\fill[troisQuart] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;\fill[carreUpLeft] (0,0) -- (5,5) -- (0,5) -- cycle;
        \fill[bGcarreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;\fill[carreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;
        \fill[bGcarreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;\fill[carreDownRight] (4,0) -- (5,0) -- (5,5) -- (4,5) -- cycle;
        \fill[bGcarreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;\fill[carreUpRight] (4,5) -- (5,5) -- (4,4) -- cycle;
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);\fill[signalCarres] (3.8,0) rectangle (4.2,6.2) rectangle (4.8,5.8);
        \end{scope}
        \node at (5,-1) {$E$};
      \end{scope}
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;\fill[carreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;
        \fill[bGcarreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;\fill[carreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \end{scope}
        \node at (5,-1) {$r_i$};
      \end{scope}
      \begin{scope}[shift={(28,0)}] 
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;\fill[carreDownLeft] (0,0) -- (3,3) -- (3,0) --cycle;
        \fill[bGcarreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;\fill[carreUpLeft] (0,0) -- (3,3) -- (3,5) -- (0,5) --cycle;
        \fill[bGcarreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;\fill[carreUpRight] (3,3) -- (5,5) -- (3,5) -- cycle;
        \fill[bGcarreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;\fill[carreDownRight] (3,3) -- (3,0) -- (5,0) -- (5,5) -- cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;\fill[carreDownLeft] (0,5) -- (3,5) -- (3,6) -- (4,6) -- (4,11) -- (0,11) -- cycle;
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[signalCarres] (2.8,0) rectangle (3.2,6.2) rectangle (4.2,5.8) rectangle
        (3.8,11);
        \end{scope}
        \node at (5,-1) {$s_i$};
      \end{scope}
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,0) rectangle (3,11);\fill[carreDownLeft] (0,0) rectangle (3,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;\fill[carreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        \fill[bGsignalCarres] (2.8,0) rectangle (3.2,11);\fill[signalCarres] (2.8,0) rectangle (3.2,11);
        (8.8,11);
        \end{scope}
        \node at (5,-1) {$t_i$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (10,11);\fill[carreUpLeft] (5,0) rectangle (10,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,7);\fill[carreUpRight] (8,0) rectangle (11,7);
        \fill[bGcarreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;\fill[carreDownLeft] (5,7) -- (10,7) -- (10,12) -- cycle;
        \fill[bGcarreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;\fill[carreDownRight] (8,7) -- (8,8) -- (9,8) -- (9,11) -- (11,11) -- (11,7) -- cycle;
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        \fill[signalCarres] (7.8,0) rectangle (8.2,8.2) rectangle (9.2,7.8) rectangle
        (8.8,11);
        \end{scope}
        \node at (5,-1) {$u_i$};
      \end{scope}
      \begin{scope}[shift={(70,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,0) rectangle (2,11);\fill[carreDownLeft] (0,0) rectangle (2,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalCarres] (1.8,0) rectangle (2.2,11);\fill[signalCarres] (1.8,0) rectangle (2.2,11);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \end{scope}
        \node at (5,-1) {$v_{i,j}$};
      \end{scope}
      \end{scope}
      \begin{scope}[shift={(0,-50)}]
      \begin{scope}[shift={(70,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;\fill[carreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;
        \fill[bGcarreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;\fill[carreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;\fill[carreDownLeft] (5,7) -- (11,7) -- (11,13) -- cycle;
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,6.8) rectangle (11,7.2);\fill[carreBorder] (5,6.8) rectangle (11,7.2);
        (8.8,11);
        \end{scope}
        \node at (5,-1) {$p_k$};
      \end{scope}
      \end{scope}
      \begin{scope}[shift={(0,-78)}]
      \begin{scope}
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,0) rectangle (5,11);\fill[troisQuart] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \end{scope}
        \node at (5,-1) {$x_i$};
      \end{scope}
      \end{scope}
      \draw[rounded corners, very thick] (-1,-52) -- (69,-52) 
      -- (69,-38) -- (82,-38) 
      -- (82,-69) -- (12,-69)
      -- (12,-81) -- (-1,-81)
      -- cycle;
      \path (-2,-69) -- ++(84,0) node[midway,above] {Rank 4};

%%%%%%%%%%%%%%%% RANK 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \begin{scope}[shift={(0,-82)}]
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;\fill[carreDownRight] (0,0) -- (5,5) -- (5,0) --cycle;
        \fill[bGcarreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;\fill[carreUpRight] (0,0) -- (5,5) -- (0,5) --cycle;
        \fill[bGcarreDownRight] (0,5) rectangle (5,11);\fill[carreDownRight] (0,5) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (5,5.2);\fill[carreBorder] (0,4.8) rectangle (5,5.2);
        \end{scope}
        \node at (5,-1) {$F$};
      \end{scope}
      \begin{scope}[shift={(28,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreUpLeft] (0,0) rectangle (5,6);\fill[carreUpLeft] (0,0) rectangle (5,6);
        \fill[bGcarreUpRight] (5,0) rectangle (11,6);\fill[carreUpRight] (5,0) rectangle (11,6);
        \fill[bGcarreDownLeft] (0,6) rectangle (6,11);\fill[carreDownLeft] (0,6) rectangle (6,11);
        \fill[bGcarreDownRight] (5,6) rectangle (6,7) (6,6) rectangle (11,11);\fill[carreDownRight] (5,6) rectangle (6,7) (6,6) rectangle (11,11);
        \fill[bGcarreBorder] (0,5.8) rectangle (11,6.2);\fill[carreBorder] (0,5.8) rectangle (11,6.2);
        \fill[bGsignalCarres] (4.8,0) rectangle (5.2,7.2) rectangle (6.2,6.8) rectangle (5.8,11);\fill[signalCarres] (4.8,0) rectangle (5.2,7.2) rectangle (6.2,6.8) rectangle (5.8,11);
        \end{scope}
        \node at (5,-1) {$G$};
      \end{scope}
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;\fill[carreDownLeft] (0,0) -- (5,5) -- (5,0) -- cycle;
        \fill[bGcarreUpLeft] (0,0) -- (5,5) -- (5,11) -- (0,11) -- cycle;\fill[carreUpLeft] (0,0) -- (5,5) -- (5,11) -- (0,11) -- cycle;
        \fill[bGcarreDownRight] (5,0) -- (5,5) -- (11,11) -- (11,0) -- cycle;\fill[carreDownRight] (5,0) -- (5,5) -- (11,11) -- (11,0) -- cycle;
        \fill[bGcarreUpRight] (5,5) -- (11,11) -- (5,11) --  cycle;\fill[carreUpRight] (5,5) -- (11,11) -- (5,11) --  cycle;
        \fill[bGsignalCarres] (4.8,0) rectangle (5.2,11);\fill[signalCarres] (4.8,0) rectangle (5.2,11);
        \end{scope}
        \node at (5,-1) {$H$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreDownLeft] (0,0) rectangle (2,11);\fill[carreDownLeft] (0,0) rectangle (2,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalCarres] (1.8,0) rectangle (2.2,11);\fill[signalCarres] (1.8,0) rectangle (2.2,11);
        
        \end{scope}
        \node at (5,-1) {$y_i$};
      \end{scope}
      \begin{scope}[shift={(70,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreUpRight] (8,0) rectangle (11,11);\fill[carreUpRight] (8,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGsignalCarres] (7.8,0) rectangle (8.2,11);\fill[signalCarres] (7.8,0) rectangle (8.2,11);
        \end{scope}
        \node at (5,-1) {$z_i$};
      \end{scope}
      \end{scope}
      \begin{scope}[shift={(0,-96)}]
      \begin{scope}[shift={(0,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,6);\fill[carreUpLeft] (5,0) rectangle (11,6);
        \fill[bGcarreUpLeft] (5,6) -- (5,11) -- (11,12) -- cycle;\fill[carreUpLeft] (5,6) -- (5,11) -- (11,12) -- cycle;
        \fill[bGcarreDownLeft] (5,6) -- (11,6) -- (11,12) -- cycle;\fill[carreDownLeft] (5,6) -- (11,6) -- (11,12) -- cycle;
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \fill[bGcarreBorder] (5,5.8) rectangle (11,6.2);\fill[carreBorder] (5,5.8) rectangle (11,6.2);
        \end{scope}
        \node at (5,-1) {$I$};
      \end{scope}
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,5) rectangle (11,11);\fill[troisQuart] (0,5) rectangle (11,11);
        \fill[bGcarreUpLeft] (0,0) rectangle (11,5);\fill[carreUpLeft] (0,0) rectangle (11,5);
        \fill[bGcarreBorder] (0,4.8) rectangle (11,5.2);\fill[carreBorder] (0,4.8) rectangle (11,5.2);
        \end{scope}
        \node at (5,-1) {$J$};
      \end{scope}
      \begin{scope}[shift={(28,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,0) rectangle (5,11);\fill[troisQuart] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \end{scope}
        \node at (5,-1) {$K$};
      \end{scope}
      \end{scope}
      \draw[rounded corners, very thick] 
      (-1,-82) -- (13,-82)
      -- (13,-70) -- (82,-70) 
      -- (82,-87) -- (40,-87)
      -- (40,-101) -- (-1,-101)
      --cycle;
      \path (40,-87) -- +(42,0) node[midway,above] {Rank 5};
%%%%%%%%%%%%%%%% RANK 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \begin{scope}[shift={(0,-100)}]
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) rectangle (11,6);\fill[carreDownLeft] (0,0) rectangle (11,6);
        \fill[bGcarreUpLeft] (0,6) rectangle (11,11);\fill[carreUpLeft] (0,6) rectangle (11,11);
        \fill[bGcarreBorder] (0,5.8) rectangle (11,6.2);\fill[carreBorder] (0,5.8) rectangle (11,6.2);
        \end{scope}
        \node at (5,-1) {$K$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (11,6);\fill[carreDownRight] (0,0) rectangle (11,6);
        \fill[bGcarreUpRight] (0,6) rectangle (11,11);\fill[carreUpRight] (0,6) rectangle (11,11);
        \fill[bGcarreBorder] (0,5.8) rectangle (11,6.2);\fill[carreBorder] (0,5.8) rectangle (11,6.2);
        \end{scope}
        \node at (5,-1) {$L$};
      \end{scope}
      \begin{scope}[shift={(70,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGunQuartBas] (0,0) rectangle (11,5);\fill[unQuartBas] (0,0) rectangle (11,5);
        \fill[bGcarreDownRight] (0,5) rectangle (11,11);\fill[carreDownRight] (0,5) rectangle (11,11);
        \fill[bGcarreBorder] (0,4.8) rectangle (11,5.2);\fill[carreBorder] (0,4.8) rectangle (11,5.2);
        \end{scope}
        \node at (5,-1) {$M$};
      \end{scope}
      \end{scope}
      \begin{scope}[shift={(0,-114)}]  
      \begin{scope}
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreUpLeft] (0,0) rectangle (5,11);\fill[carreUpLeft] (0,0) rectangle (5,11);
        \fill[bGcarreUpRight] (5,0) rectangle (11,11);\fill[carreUpRight] (5,0) rectangle (11,11);
        \fill[bGsignalCarres] (4.8,0) rectangle (5.2,11);\fill[signalCarres] (4.8,0) rectangle (5.2,11);
        \end{scope}
        \node at (5,-1) {$N$};
      \end{scope}
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) rectangle (5,11);\fill[carreDownLeft] (0,0) rectangle (5,11);
        \fill[bGcarreDownRight] (5,0) rectangle (11,11);\fill[carreDownRight] (5,0) rectangle (11,11);
        \fill[bGsignalCarres] (4.8,0) rectangle (5.2,11);\fill[signalCarres] (4.8,0) rectangle (5.2,11);
        \end{scope}
        \node at (5,-1) {$O$};
      \end{scope}
      \begin{scope}[shift={(28,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (5,11);\fill[carreDownRight] (0,0) rectangle (5,11);
        \fill[bGcarreUpLeft] (5,0) rectangle (11,11);\fill[carreUpLeft] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \end{scope}
        \node at (5,-1) {$P$};
      \end{scope}
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) -- (11,11) -- (11,0) -- cycle;\fill[carreDownLeft] (0,0) -- (11,11) -- (11,0) -- cycle;
        \fill[bGcarreUpLeft] (0,0) -- (11,11) -- (0,11) -- cycle;\fill[carreUpLeft] (0,0) -- (11,11) -- (0,11) -- cycle;
        \end{scope}
        \node at (5,-1) {$Q$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGunQuartBas] (5,0) rectangle (11,11);\fill[unQuartBas] (5,0) rectangle (11,11);
        \fill[bGcarreBorder] (4.8,0) rectangle (5.2,11);\fill[carreBorder] (4.8,0) rectangle (5.2,11);
        \end{scope}
        \node at (5,-1) {$R$};
      \end{scope}
      \begin{scope}[shift={(70,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) -- (11,11) -- (11,0) -- cycle;\fill[carreDownRight] (0,0) -- (11,11) -- (11,0) -- cycle;
        \fill[bGcarreUpRight] (0,0) -- (11,11) -- (0,11) -- cycle;\fill[carreUpRight] (0,0) -- (11,11) -- (0,11) -- cycle;
        \end{scope}
        \node at (5,-1) {$S$};
      \end{scope}
      \end{scope}
      \draw[rounded corners, very thick] 
      (-1,-102) -- (41,-102)
      -- (41,-88) -- (82,-88)
      -- (82,-119) -- (-1,-119) 
      -- cycle;
      \path (-1,-119) -- +(83,0) node[midway,above] {Rank 6};
      
      
      
      
      
      
      
\begin{scope}[shift={(0,-132)}]
      \begin{scope}
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownLeft] (0,0) rectangle (11,11);\fill[carreDownLeft] (0,0) rectangle (11,11);
        \end{scope}
        \node at (5,-1) {$T$};
      \end{scope}
      \begin{scope}[shift={(14,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreDownRight] (0,0) rectangle (11,11);\fill[carreDownRight] (0,0) rectangle (11,11);
        \end{scope}
        \node at (5,-1) {$U$};
      \end{scope}
      \begin{scope}[shift={(28,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGunQuartBas] (0,0) rectangle (11,11);\fill[unQuartBas] (0,0) rectangle (11,11);
        \end{scope}
        \node at (5,-1) {$V$};
      \end{scope}
      \begin{scope}[shift={(42,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreUpLeft] (0,0) rectangle (11,11);\fill[carreUpLeft] (0,0) rectangle (11,11);
        \end{scope}
        \node at (5,-1) {$X$};
      \end{scope}
      \begin{scope}[shift={(56,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGcarreUpRight] (0,0) rectangle (11,11);\fill[carreUpRight] (0,0) rectangle (11,11);
        \end{scope}
        \node at (5,-1) {$Y$};
      \end{scope}
      \begin{scope}[shift={(70,0)}]
        \begin{scope}
        \clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.5,0.5) rectangle (10.5,10.5);
        \fill[bGtroisQuart] (0,0) rectangle (11,11);\fill[troisQuart] (0,0) rectangle (11,11);
        \end{scope}
        \node at (5,-1) {$Z$};
      \end{scope}
      \draw[rounded corners, very thick] (-1,12) rectangle (82,-5);
      \path (-1,-5) -- ++(83,0) node[midway,above] {Rank 7};
     \end{scope}
    \end{tikzpicture}
\end{document}

==> figures/tmtiling.tex <==

\documentclass{standalone}
\usepackage{tikz,ifthen}
\usetikzlibrary{decorations.pathmorphing,decorations.pathreplacing,arrows,automata,patterns,positioning}
\input texcommands.tex
\begin{document}
\scalebox{0.4}{
\begin{tikzpicture}[scale=0.25]
\clip[draw,decorate,decoration={random steps,segment length=3pt,amplitude=1pt}]
(-3.5,-3.5) rectangle +(90,105);
\begin{scope}[shift={(8,4)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(4,8)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,2);\fill[carreUpLeft] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(8,8)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,2);\fill[carreDownRight] (0,0) rectangle (2,2);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGsignalCarres] (0,2.8) rectangle (2,3.2);\fill[signalCarres] (0,2.8) rectangle (2,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,2) rectangle (1.2,0);\fill[signalBas] (0.8,2) rectangle (1.2,0);
  \fill[bGsignalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);\fill[signalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (2,4);\fill[carreDownRight] (0,2) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGcarreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;\fill[carreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;
  \fill[bGcarreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;\fill[carreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;
  \fill[bGsignalBas] (0.8,4) rectangle (1.2,2);\fill[signalBas] (0.8,4) rectangle (1.2,2);
  \fill[bGsignalCarres] (2,2.8) rectangle (4,3.2);\fill[signalCarres] (2,2.8) rectangle (4,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);\fill[carreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(8,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(16,8)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(16,4)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(20,8)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(20,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(16,12)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(20,12)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,12)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,2) rectangle (1.2,0);\fill[signalBas] (0.8,2) rectangle (1.2,0);
  \fill[bGsignalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);\fill[signalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(16,16)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(16,20)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(20,16)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(20,20)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,16)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,20)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,16)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,20)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,12)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,12)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \fill[bGsignalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);\fill[signalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(12,24)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,2);\fill[carreUpLeft] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(16,24)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(20,24)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,2);\fill[carreDownRight] (0,0) rectangle (2,2);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGsignalCarres] (0,2.8) rectangle (2,3.2);\fill[signalCarres] (0,2.8) rectangle (2,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (2,4);\fill[carreDownRight] (0,2) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGcarreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;\fill[carreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;
  \fill[bGcarreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;\fill[carreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;
  \fill[bGsignalBas] (0.8,4) rectangle (1.2,2);\fill[signalBas] (0.8,4) rectangle (1.2,2);
  \fill[bGsignalCarres] (2,2.8) rectangle (4,3.2);\fill[signalCarres] (2,2.8) rectangle (4,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);\fill[carreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(16,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(20,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,8)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,12)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,4)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,8)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,12)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,12)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,12)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,16)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,16)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,16)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,16)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,2) rectangle (1.2,0);\fill[signalBas] (0.8,2) rectangle (1.2,0);
  \fill[bGsignalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);\fill[signalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,20)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,24)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,28)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,20)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,28)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,24)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,28)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,20)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,20)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,20)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,24)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,28)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,16)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,16)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \fill[bGsignalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);\fill[signalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,32)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,32)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,32)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,32)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,36)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,40)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,40)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,44)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,44)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,36)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,36)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,40)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,44)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,36)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,40)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,44)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,36)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,40)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,44)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,32)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(24,48)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,2);\fill[carreUpLeft] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,48)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,48)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,48)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,48)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,2);\fill[carreDownRight] (0,0) rectangle (2,2);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGsignalCarres] (0,2.8) rectangle (2,3.2);\fill[signalCarres] (0,2.8) rectangle (2,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (2,4);\fill[carreDownRight] (0,2) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGcarreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;\fill[carreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;
  \fill[bGcarreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;\fill[carreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;
  \fill[bGsignalBas] (0.8,4) rectangle (1.2,2);\fill[signalBas] (0.8,4) rectangle (1.2,2);
  \fill[bGsignalCarres] (2,2.8) rectangle (4,3.2);\fill[signalCarres] (2,2.8) rectangle (4,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);\fill[carreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(28,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(32,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(36,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,8)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,12)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,16)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,4)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,8)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,12)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,16)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,12)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,16)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,16)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,12)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,12)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,16)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,20)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,20)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,20)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,20)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,20)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,2) rectangle (1.2,0);\fill[signalBas] (0.8,2) rectangle (1.2,0);
  \fill[bGsignalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);\fill[signalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,24)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,28)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,32)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,36)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,24)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,32)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,36)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,28)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,32)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,36)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,36)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,32)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,32)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,36)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,20)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (2,2) -- (4,4) -- (4,2) -- cycle;\fill[carreDownLeft] (2,2) -- (4,4) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (4,2.2) rectangle (2,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (4,2.2) rectangle (2,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,20)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \fill[bGsignalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);\fill[signalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,40)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,40)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,40)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,40)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,40)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,44)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,48)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,48)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,52)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,56)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,52)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,56)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,44)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,44)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,48)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,56)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,52)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,56)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,44)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,48)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,52)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,44)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,48)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,52)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,56)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,44)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,48)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,52)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,56)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,40)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,60)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,60)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,60)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,60)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,60)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,64)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,68)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,72)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,68)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,72)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,76)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,72)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,76)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,76)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,64)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,64)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,68)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,64)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,68)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,72)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,76)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,64)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,68)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,72)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,76)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,64)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,68)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,72)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,76)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,60)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(40,80)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,2);\fill[carreUpLeft] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,80)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,80)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,80)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,80)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,80)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,2);\fill[carreDownRight] (0,0) rectangle (2,2);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGsignalCarres] (0,2.8) rectangle (2,3.2);\fill[signalCarres] (0,2.8) rectangle (2,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (2,4);\fill[carreDownRight] (0,2) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGcarreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;\fill[carreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;
  \fill[bGcarreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;\fill[carreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;
  \fill[bGsignalBas] (0.8,4) rectangle (1.2,2);\fill[signalBas] (0.8,4) rectangle (1.2,2);
  \fill[bGsignalCarres] (2,2.8) rectangle (4,3.2);\fill[signalCarres] (2,2.8) rectangle (4,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);\fill[carreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(44,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(48,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(52,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(56,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,8)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,12)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,16)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,20)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,4)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,8)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,12)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,16)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,20)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,12)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,16)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,20)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,16)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,20)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,20)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,12)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,12)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,16)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,4)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,8)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,12)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,16)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,20)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,4);\fill[signalBas] (0.8,0) rectangle (1.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,24)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,24)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,24)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,24)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,24)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGsignalBas] (0,1.8) rectangle (4,2.2);\fill[signalBas] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,2) rectangle (1.2,0);\fill[signalBas] (0.8,2) rectangle (1.2,0);
  \fill[bGsignalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);\fill[signalBas] (0,1.8) rectangle (3.2,2.2) rectangle (2.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,28)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,32)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,36)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,40)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,44)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,28)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,36)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,40)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,44)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,32)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,36)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,40)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,44)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,40)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,44)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,44)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,32)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,32)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,36)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,32)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,36)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,40)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,28)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,32)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,36)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,40)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,44)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,24)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (2,2) -- (4,4) -- (4,2) -- cycle;\fill[carreDownLeft] (2,2) -- (4,4) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (4,2.2) rectangle (2,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (4,2.2) rectangle (2,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,24)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \fill[bGsignalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);\fill[signalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,48)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,48)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,48)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,48)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,48)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,48)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,52)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,56)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,56)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,60)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,64)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,68)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,60)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,64)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,68)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,52)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,52)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,56)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,64)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,68)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,60)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,64)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,68)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,68)}]
  \fill[bGcarreUpRight] (0,0) rectangle (4,4);\fill[carreUpRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,52)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,56)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,60)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,52)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,56)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,60)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,64)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,52)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,56)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,60)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,64)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,68)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,48)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (2,2) -- (4,4) -- (4,2) -- cycle;\fill[carreDownLeft] (2,2) -- (4,4) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (4,2.2) rectangle (2,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (4,2.2) rectangle (2,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,72)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,72)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,72)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,72)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,72)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,72)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,76)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,80)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,84)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,80)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,84)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,88)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,92)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,84)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,88)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,92)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,88)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,92)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,76)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,76)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,80)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,76)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,80)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,84)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,92)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,4);\fill[carreUpLeft] (0,0) rectangle (2,4);
  \fill[bGcarreUpRight] (2,0) rectangle (4,4);\fill[carreUpRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,88)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,92)}]
  \fill[bGcarreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownRight] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpRight] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,76)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,80)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,84)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,88)}]
  \fill[bGcarreDownRight] (0,0) rectangle (4,4);\fill[carreDownRight] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,76)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,80)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,84)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,88)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,92)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,76)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,80)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,84)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,88)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,92)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,72)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,96)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,96)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,96)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,96)}]
  \fill[bGcarreDownLeft] (0,2) rectangle (4,4);\fill[carreDownLeft] (0,2) rectangle (4,4);
  \fill[bGcarreDownRight] (2,2) rectangle (4,3);\fill[carreDownRight] (2,2) rectangle (4,3);
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8) ;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,96)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGcarreUpRight] (0,0) rectangle (4,2);\fill[carreUpRight] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,96)}]
  \fill[bGcarreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;\fill[carreDownRight] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);\fill[carreBorder] (1.8,0) rectangle (2.2,4) (0,1.8) rectangle (2,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,100)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,104)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,108)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,112)}]
  \fill[bGcarreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;\fill[carreDownLeft] (0,0) -- (4,0) -- (4,4) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;\fill[carreUpLeft] (0,0) -- (0,4) -- (4,4) -- cycle;
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,104)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,108)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,112)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,116)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,108)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,112)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,116)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,112)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,116)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,116)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,4);\fill[carreUpLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,100)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,100)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,104)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,100)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,104)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,108)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (4,4);\fill[carreDownLeft] (0,0) rectangle (4,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,100)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,104)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,108)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,112)}]
  \fill[bGcarreDownLeft] (0,0) rectangle (2,4);\fill[carreDownLeft] (0,0) rectangle (2,4);
  \fill[bGcarreDownRight] (2,0) rectangle (4,4);\fill[carreDownRight] (2,0) rectangle (4,4);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,116)}]
  \fill[bGcarreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;\fill[carreDownLeft] (0,0) -- (2,0) -- (2,2) -- cycle;
  \fill[bGcarreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;\fill[carreDownRight] (2,0) --  (4,0) -- (4,4) -- (2,2) -- cycle;
  \fill[bGcarreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;\fill[carreUpLeft] (0,0) -- (2,2) -- (2,4) -- (0,4) -- cycle;
  \fill[bGcarreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpRight] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,4);\fill[signalCarres] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,100)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,104)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,108)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,112)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,116)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,4);\fill[carreDownRight] (0,0) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,100)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,104)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,108)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,112)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,116)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,96)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;\fill[carreDownLeft] (4,4) -- (2,2) -- (4,2) -- cycle;
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGcarreBorder] (2,1.8) rectangle (4,2.2);\fill[carreBorder] (2,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(60,120)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,2);\fill[carreUpLeft] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,120)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,120)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,120)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,120)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (4,2);\fill[carreUpLeft] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2); 
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,120)}]
  \fill[bGcarreUpLeft] (0,0) rectangle (2,2);\fill[carreUpLeft] (0,0) rectangle (2,2);
  \fill[bGcarreUpRight] (2,0) rectangle (4,2);\fill[carreUpRight] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);\fill[signalCarres] (1.8,0) rectangle (2.2,3.2) rectangle (4,2.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,120)}]
  \fill[bGcarreDownRight] (0,0) rectangle (2,2);\fill[carreDownRight] (0,0) rectangle (2,2);
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;\fill[carreUpRight] (0,0) -- (2,2) -- (0,2) -- cycle;
  \fill[bGsignalCarres] (0,2.8) rectangle (2,3.2);\fill[signalCarres] (0,2.8) rectangle (2,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (2.2,2.2);\fill[carreBorder] (0,1.8) rectangle (2.2,2.2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(84,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (2,4);\fill[carreDownRight] (0,2) rectangle (2,4);
  \fill[bGcarreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGcarreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;\fill[carreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;
  \fill[bGcarreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;\fill[carreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;
  \fill[bGsignalBas] (0.8,4) rectangle (1.2,2);\fill[signalBas] (0.8,4) rectangle (1.2,2);
  \fill[bGsignalCarres] (2,2.8) rectangle (4,3.2);\fill[signalCarres] (2,2.8) rectangle (4,3.2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);\fill[carreBorder] (0,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(64,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGcarreDownLeft] (0,3) rectangle (2,4);\fill[carreDownLeft] (0,3) rectangle (2,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \fill[bGsignalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);\fill[signalCarres] (0,2.8) rectangle (2.2,3.2) rectangle (1.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(68,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(72,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(76,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(80,0)}]
  \fill[bGcarreDownRight] (0,2) rectangle (4,4);\fill[carreDownRight] (0,2) rectangle (4,4);
  \fill[bGtroisQuart] (0,0) rectangle (4,2);\fill[troisQuart] (0,0) rectangle (4,2);
  \fill[bGcarreBorder] (0,1.8) rectangle (4,2.2);\fill[carreBorder] (0,1.8) rectangle (4,2.2);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(4,0)}]
  \fill[bGcarreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;\fill[carreUpLeft] (2,2) -- (4,4) -- (2,4) -- cycle;
  \fill[bGcarreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;\fill[carreDownLeft] (3,3) -- (4,4) -- (4,3) -- cycle;
  \fill[bGcarreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;\fill[carreDownRight] (2,2) -- (3,3) -- (4,3) -- (4,2) -- cycle;
  \fill[bGsignalBas] (0.8,4) rectangle (1.2,2);\fill[signalBas] (0.8,4) rectangle (1.2,2);
  \fill[bGsignalCarres] (2,2.8) rectangle (4,3.2);\fill[signalCarres] (2,2.8) rectangle (4,3.2);
  \fill[bGcarreBorder] (0.8,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);\fill[carreBorder] (0.8,1.8) rectangle (4,2.2) (1.8,2) rectangle (2.2,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(4,4)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,4);\fill[carreUpLeft] (2,0) rectangle (4,4);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,4);\fill[carreBorder] (1.8,0) rectangle (2.2,4);
  \fill[bGsignalBas] (0.8,0) rectangle (1.2,2.2) rectangle (3.2,1.8) rectangle (2.8,4);\fill[signalBas] (0.8,0) rectangle (1.2,2.2) rectangle (3.2,1.8) rectangle (2.8,4);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 \begin{scope}[shift={(4,8)}]
  \fill[bGcarreUpLeft] (2,0) rectangle (4,2);\fill[carreUpLeft] (2,0) rectangle (4,2);
  \fill[bGcarreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8);\fill[carreBorder] (1.8,0) rectangle (2.2,2.2) rectangle (4,1.8); 
  \fill[bGsignalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);\fill[signalBas] (2.8,0) rectangle (3.2,2.2) rectangle (4,1.8);
  \draw (0,0) rectangle (4,4);
 \end{scope}
 
\fill[bGunQuartBas] (5,1.8) rectangle (120,-4);\fill[unQuartBas] (5,1.8) rectangle (120,-4);
\fill[bGcarreBorder] (4.8,2) rectangle (5.2,-4);\fill[carreBorder] (4.8,2) rectangle (5.2,-4);
\draw[scale=4] (-3,-4) grid +(120,120);
\end{tikzpicture}}\end{document}

